$\mathcal{O}(a)$ improved quark mass renormalization for a non-perturbative matching of HQET to three-flavor QCD

The use of Heavy Quark Effective Theory (HQET) on the lattice as an approach to B-physics phenomenology is based on a non-perturbative matching of HQET to QCD in finite volume. As a first step to apply the underlying strategy in the three-flavor ($N_f = 2+1$) theory, we determine the renormalization constant and improvement coefficients relating the renormalized current and subtracted quark mass of (quenched) valence quarks in $\mathcal{O}(a)$ improved $N_f=3$ lattice QCD. We present our strategy and first results for the relevant parameter region towards weak couplings along a line of constant physics, which corresponds to lattice resolutions $a\leq 0.02\,$fm and fixes the physical extent of the matching volume to $L\approx 0.5\,$fm.

==> plots/couplings.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,891){\makebox(0,0)[r]{\strut{}$3.94$}}%
      \put(946,1485){\makebox(0,0)[r]{\strut{}$3.95$}}%
      \put(946,2079){\makebox(0,0)[r]{\strut{}$3.96$}}%
      \put(1258,374){\makebox(0,0){\strut{}12}}%
      \put(1858,374){\makebox(0,0){\strut{}16}}%
      \put(2458,374){\makebox(0,0){\strut{}20}}%
      \put(3057,374){\makebox(0,0){\strut{}24}}%
      \put(3657,374){\makebox(0,0){\strut{}32}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(396,1603){\rotatebox{-270}{\makebox(0,0){\strut{}$g_{GF}^2(L_0)$}}}%
      \put(2607,154){\makebox(0,0){\strut{}$L_0/a$}}%
      \csname LTb\endcsname%%
      \put(3150,2220){\makebox(0,0)[r]{\strut{}goal from $L_0/a=32$}}%
      \csname LTb\endcsname%%
      \put(3150,2440){\makebox(0,0)[r]{\strut{}measured couplings}}%
      \colorrgb{0.80,0.00,0.00}%%
      \put(1258,772){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{couplings_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/masses_fit_12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(696,319){\makebox(0,0){\strut{}$0$}}%
      \put(1428,319){\makebox(0,0){\strut{}$0.1$}}%
      \put(2159,319){\makebox(0,0){\strut{}$0.2$}}%
      \put(2891,319){\makebox(0,0){\strut{}$0.3$}}%
      \put(3389,842){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3389,1371){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(3389,1900){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3389,2429){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \colorrgb{0.80,0.00,0.00}%%
      \put(2159,710){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3917,1519){\rotatebox{-270}{\makebox(0,0){\strut{}$am_{ij}$}}}%
      \put(1793,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(990,2326){\makebox(0,0)[r]{\strut{}$m_\mathrm{hh}$}}%
      \csname LTb\endcsname%%
      \put(990,2106){\makebox(0,0)[r]{\strut{}$m_\mathrm{lh}$}}%
      \csname LTb\endcsname%%
      \put(990,1886){\makebox(0,0)[r]{\strut{}data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{masses_fit_12_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/rM_cuw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,594){\makebox(0,0)[r]{\strut{}$-0.7$}}%
      \csname LTb\endcsname%
      \put(880,1088){\makebox(0,0)[r]{\strut{}$-0.65$}}%
      \csname LTb\endcsname%
      \put(880,1582){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%
      \put(880,2075){\makebox(0,0)[r]{\strut{}$-0.55$}}%
      \csname LTb\endcsname%
      \put(880,2569){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(1012,374){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1393,374){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1774,374){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2155,374){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(2536,374){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2917,374){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3299,374){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3680,374){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(4061,374){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.80,0.00,0.00}%
      \put(2917,742){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$\Rm$}}}%
      \put(2574,154){\makebox(0,0){\strut{}$Lx$}}%
      \csname LTb\endcsname%
      \put(2332,2396){\makebox(0,0)[r]{\strut{}interpolation}}%
      \csname LTb\endcsname%
      \put(2332,2176){\makebox(0,0)[r]{\strut{}direct}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rM_cuw_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/rZ_cuw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,594){\makebox(0,0)[r]{\strut{}$1.096$}}%
      \csname LTb\endcsname%
      \put(880,1088){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%
      \put(880,1582){\makebox(0,0)[r]{\strut{}$1.104$}}%
      \csname LTb\endcsname%
      \put(880,2075){\makebox(0,0)[r]{\strut{}$1.108$}}%
      \csname LTb\endcsname%
      \put(880,2569){\makebox(0,0)[r]{\strut{}$1.112$}}%
      \csname LTb\endcsname%
      \put(1012,374){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1393,374){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1774,374){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2155,374){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(2536,374){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2917,374){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3299,374){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3680,374){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(4061,374){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.80,0.00,0.00}%
      \put(1164,779){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$R_Z$}}}%
      \put(2574,154){\makebox(0,0){\strut{}$Lx$}}%
      \csname LTb\endcsname%
      \put(3150,2396){\makebox(0,0)[r]{\strut{}interpolation}}%
      \csname LTb\endcsname%
      \put(3150,2176){\makebox(0,0)[r]{\strut{}direct}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rZ_cuw_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/rZdevi_pres.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,964){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(990,1275){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(990,1585){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(990,1896){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(990,2207){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(1122,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1852,440){\makebox(0,0){\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(2581,440){\makebox(0,0){\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(3311,440){\makebox(0,0){\strut{}$0.006$}}%
      \csname LTb\endcsname%
      \put(4041,440){\makebox(0,0){\strut{}$0.008$}}%
      \colorrgb{0.80,0.00,0.00}%
      \put(1195,840){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(286,1557){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta R_Z$}}}%
      \put(2629,154){\makebox(0,0){\strut{}$(a/L)^2$}}%
      \csname LTb\endcsname%
      \put(1980,2282){\makebox(0,0)[r]{\strut{}$Lx=0.5$}}%
      \csname LTb\endcsname%
      \put(1980,2062){\makebox(0,0)[r]{\strut{}$Lx=2.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rZdevi_pres_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/rm_coupling_proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0)[r]{\strut{}$-0.68$}}%
      \csname LTb\endcsname%
      \put(946,832){\makebox(0,0)[r]{\strut{}$-0.64$}}%
      \csname LTb\endcsname%
      \put(946,1179){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%
      \put(946,1527){\makebox(0,0)[r]{\strut{}$-0.56$}}%
      \csname LTb\endcsname%
      \put(946,1874){\makebox(0,0)[r]{\strut{}$-0.52$}}%
      \csname LTb\endcsname%
      \put(946,2222){\makebox(0,0)[r]{\strut{}$-0.48$}}%
      \csname LTb\endcsname%
      \put(946,2569){\makebox(0,0)[r]{\strut{}$-0.44$}}%
      \csname LTb\endcsname%
      \put(1078,264){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(1843,264){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%
      \put(2608,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3372,264){\makebox(0,0){\strut{}$1.35$}}%
      \csname LTb\endcsname%
      \put(4137,264){\makebox(0,0){\strut{}$1.4$}}%
      \colorrgb{0.80,0.00,0.00}%
      \put(3066,2656){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1526){\rotatebox{-270}{\makebox(0,0){\strut{}$R_\mathrm{m}$}}}%
      \put(2607,154){\makebox(0,0){\strut{}$g_0^2$}}%
      \csname LTb\endcsname%
      \put(2200,2396){\makebox(0,0)[r]{\strut{}$Lx = 0.5\enspace$}}%
      \csname LTb\endcsname%
      \put(2200,2176){\makebox(0,0)[r]{\strut{}$Lx = 2.5\enspace$}}%
      \csname LTb\endcsname%
      \put(2200,1956){\makebox(0,0)[r]{\strut{}$Lx = 4.0\enspace$}}%
      \csname LTb\endcsname%
      \put(2200,1736){\makebox(0,0)[r]{\strut{}\small{perturbative}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rm_coupling_proc_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/rz_coupling_proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,542){\makebox(0,0)[r]{\strut{}$1.09$}}%
      \csname LTb\endcsname%
      \put(726,1121){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%
      \put(726,1700){\makebox(0,0)[r]{\strut{}$1.11$}}%
      \csname LTb\endcsname%
      \put(726,2279){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \csname LTb\endcsname%
      \put(858,264){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(1678,264){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%
      \put(2498,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3317,264){\makebox(0,0){\strut{}$1.35$}}%
      \csname LTb\endcsname%
      \put(4137,264){\makebox(0,0){\strut{}$1.4$}}%
      \colorrgb{0.80,0.00,0.00}%
      \put(2989,2662){\makebox(0,0)[l]{\strut{}\small{preliminary}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1526){\rotatebox{-270}{\makebox(0,0){\strut{}$R_{Z}$}}}%
      \put(2497,154){\makebox(0,0){\strut{}$g_0^2$}}%
      \csname LTb\endcsname%
      \put(1980,2396){\makebox(0,0)[r]{\strut{}$Lx = 0.5\enspace$}}%
      \csname LTb\endcsname%
      \put(1980,2176){\makebox(0,0)[r]{\strut{}$Lx = 2.5\enspace$}}%
      \csname LTb\endcsname%
      \put(1980,1956){\makebox(0,0)[r]{\strut{}$Lx = 4.0\enspace$}}%
      \csname LTb\endcsname%
      \put(1980,1736){\makebox(0,0)[r]{\strut{}\small{perturbative}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rz_coupling_proc_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup

